Automated Discovery of Branching Rules with Optimal Complexity for the Maximum Independent Set Problem

The branching algorithm is a fundamental technique for designing fast exponential-time algorithms to solve combinatorial optimization problems exactly. It divides the entire solution space into independent search branches using predetermined branching rules, and ignores the search on suboptimal branches to reduce the time complexity. The complexity of a branching algorithm is primarily determined by the branching rules it employs, which are often designed by human experts. In this paper, we show how to automate this process with a focus on the maximum independent set problem. The main contribution is an algorithm that efficiently generate optimal branching rules for a given sub-graph with tens of vertices. Its efficiency enables us to generate the branching rules on-the-fly, which is provably optimal and significantly reduces the number of branches compared to existing methods that rely on expert-designed branching rules. Numerical experiment on 3-regular graphs shows an average complexity of O(1.0441^n) can be achieved, better than any previous methods.

==> images/3rr_mean.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={3-regular graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymode={log}, mark size={3.5pt}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={xiao2013={mark={asterisk}}, obfold={mark={o}}, obxiao={mark={triangle}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c03, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  5.155602358173561  xiao2013
              \\
            80  12.853840950699306  xiao2013
              \\
            100  32.856746608044425  xiao2013
              \\
            120  84.06976456288305  xiao2013
              \\
            140  216.61709644876703  xiao2013
              \\
            160  569.8487885376636  xiao2013
              \\
            180  1477.348008964361  xiao2013
              \\
            200  3827.940711984912  xiao2013
              \\
            220  9754.763596282904  xiao2013
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  8.547331411171319  obfold
              \\
            80  21.462494969378344  obfold
              \\
            100  53.22108436313227  obfold
              \\
            120  128.98817314035972  obfold
              \\
            140  314.2623742655755  obfold
              \\
            160  776.257895894933  obfold
              \\
            180  1919.5877577580188  obfold
              \\
            200  4603.315779042051  obfold
              \\
            220  11198.308958511976  obfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  4.6478746452399875  obxiao
              \\
            80  11.814279842997914  obxiao
              \\
            100  27.620878387908785  obxiao
              \\
            120  64.7205689335533  obxiao
              \\
            140  151.48837880883337  obxiao
              \\
            160  362.12520363313956  obxiao
              \\
            180  879.1384360748485  obxiao
              \\
            200  2055.1066794923768  obxiao
              \\
            220  4910.64458551355  obxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/3rr_mean_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={3-regular graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymode={log}, mark size={3.5pt}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={obfold={mark={o}}, obxiao={mark={triangle}}, obrelaxfold={mark={diamond}}, obrelaxxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  8.547331411171319  obfold
              \\
            80  21.462494969378344  obfold
              \\
            100  53.22108436313227  obfold
              \\
            120  128.98817314035972  obfold
              \\
            140  314.2623742655755  obfold
              \\
            160  776.257895894933  obfold
              \\
            180  1919.5877577580188  obfold
              \\
            200  4603.315779042051  obfold
              \\
            220  11198.308958511976  obfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  4.6478746452399875  obxiao
              \\
            80  11.814279842997914  obxiao
              \\
            100  27.620878387908785  obxiao
              \\
            120  64.7205689335533  obxiao
              \\
            140  151.48837880883337  obxiao
              \\
            160  362.12520363313956  obxiao
              \\
            180  879.1384360748485  obxiao
              \\
            200  2055.1066794923768  obxiao
              \\
            220  4910.64458551355  obxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  10.197907237228197  obrelaxfold
              \\
            80  25.644970080036096  obrelaxfold
              \\
            100  65.48657772035509  obrelaxfold
              \\
            120  157.39239439237215  obrelaxfold
              \\
            140  386.06805912914433  obrelaxfold
              \\
            160  963.7134513014173  obrelaxfold
              \\
            180  2413.6568852122386  obrelaxfold
              \\
            200  5823.620376026119  obrelaxfold
              \\
            220  14275.813967905267  obrelaxfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  5.2146332511851154  obrelaxxiao
              \\
            80  13.483713573907071  obrelaxxiao
              \\
            100  32.14029554556289  obrelaxxiao
              \\
            120  76.38421599409541  obrelaxxiao
              \\
            140  181.9005755316565  obrelaxxiao
              \\
            160  436.1486648623544  obrelaxxiao
              \\
            180  1068.5657748398262  obrelaxxiao
              \\
            200  2530.6732212174907  obrelaxxiao
              \\
            220  6103.662608264964  obrelaxxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/3rr_worst.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={3-regular graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymode={log}, mark size={3.5pt}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={xiao2013={mark={asterisk}}, obfold={mark={o}}, obxiao={mark={triangle}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c03, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  12  xiao2013
              \\
            80  30  xiao2013
              \\
            100  70  xiao2013
              \\
            120  187  xiao2013
              \\
            140  446  xiao2013
              \\
            160  1029  xiao2013
              \\
            180  2960  xiao2013
              \\
            200  7457  xiao2013
              \\
            220  19055  xiao2013
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  16  obfold
              \\
            80  41  obfold
              \\
            100  103  obfold
              \\
            120  237  obfold
              \\
            140  622  obfold
              \\
            160  1665  obfold
              \\
            180  3823  obfold
              \\
            200  8665  obfold
              \\
            220  22018  obfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  12  obxiao
              \\
            80  28  obxiao
              \\
            100  58  obxiao
              \\
            120  138  obxiao
              \\
            140  299  obxiao
              \\
            160  779  obxiao
              \\
            180  1755  obxiao
              \\
            200  3971  obxiao
              \\
            220  9424  obxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/3rr_worst_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={3-regular graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymode={log}, mark size={3.5pt}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={obfold={mark={o}}, obxiao={mark={triangle}}, obrelaxfold={mark={diamond}}, obrelaxxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  16  obfold
              \\
            80  41  obfold
              \\
            100  103  obfold
              \\
            120  237  obfold
              \\
            140  622  obfold
              \\
            160  1665  obfold
              \\
            180  3823  obfold
              \\
            200  8665  obfold
              \\
            220  22018  obfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  12  obxiao
              \\
            80  28  obxiao
              \\
            100  58  obxiao
              \\
            120  138  obxiao
              \\
            140  299  obxiao
              \\
            160  779  obxiao
              \\
            180  1755  obxiao
              \\
            200  3971  obxiao
              \\
            220  9424  obxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  23  obrelaxfold
              \\
            80  112  obrelaxfold
              \\
            100  187  obrelaxfold
              \\
            120  343  obrelaxfold
              \\
            140  834  obrelaxfold
              \\
            160  2003  obrelaxfold
              \\
            180  5216  obrelaxfold
              \\
            200  16121  obrelaxfold
              \\
            220  37496  obrelaxfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            60  20  obrelaxxiao
              \\
            80  41  obrelaxxiao
              \\
            100  95  obrelaxxiao
              \\
            120  253  obrelaxxiao
              \\
            140  427  obrelaxxiao
              \\
            160  1195  obrelaxxiao
              \\
            180  3250  obrelaxxiao
              \\
            200  6724  obrelaxxiao
              \\
            220  13450  obrelaxxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/er_mean.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Erdos-Renyi graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.1914848973116265  ipfold
              \\
            200  1.2765465569253474  ipfold
              \\
            300  1.429798706159736  ipfold
              \\
            400  1.588216808829317  ipfold
              \\
            500  1.8059240774740366  ipfold
              \\
            600  2.0272345953317275  ipfold
              \\
            700  2.313183014978612  ipfold
              \\
            800  2.4225675481124784  ipfold
              \\
            900  2.732299866744741  ipfold
              \\
            1000  3.160620788857027  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.0034717485095028  ipxiao
              \\
            200  1.0108085516907024  ipxiao
              \\
            300  1.0266189351150794  ipxiao
              \\
            400  1.0336039239297363  ipxiao
              \\
            500  1.051406614310668  ipxiao
              \\
            600  1.0686949278656799  ipxiao
              \\
            700  1.0742642636856516  ipxiao
              \\
            800  1.0976311481572165  ipxiao
              \\
            900  1.1388173529920471  ipxiao
              \\
            1000  1.1520897039266373  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  3.324601352738916  vcfold
              \\
            200  6.016730202490998  vcfold
              \\
            300  10.937512757622054  vcfold
              \\
            400  17.312001168353763  vcfold
              \\
            500  26.722037094504643  vcfold
              \\
            600  47.306984336487474  vcfold
              \\
            700  70.66032937960429  vcfold
              \\
            800  104.74493319628976  vcfold
              \\
            900  154.42374334491666  vcfold
              \\
            1000  236.30701465529503  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.0038787037880033  vcpack
              \\
            200  1.0113124673763194  vcpack
              \\
            300  1.0199419580511582  vcpack
              \\
            400  1.024823898028535  vcpack
              \\
            500  1.042489608887938  vcpack
              \\
            600  1.0539663909581074  vcpack
              \\
            700  1.05781834271155  vcpack
              \\
            800  1.0785732163103672  vcpack
              \\
            900  1.096265575504883  vcpack
              \\
            1000  1.11175086472622  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/er_mean_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Erdos-Renyi graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymax={15}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, iprelaxfold={mark={diamond}}, iprelaxxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.1914848973116265  ipfold
              \\
            200  1.2765465569253474  ipfold
              \\
            300  1.429798706159736  ipfold
              \\
            400  1.588216808829317  ipfold
              \\
            500  1.8059240774740366  ipfold
              \\
            600  2.0272345953317275  ipfold
              \\
            700  2.313183014978612  ipfold
              \\
            800  2.4225675481124784  ipfold
              \\
            900  2.732299866744741  ipfold
              \\
            1000  3.160620788857027  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.0034717485095028  ipxiao
              \\
            200  1.0108085516907024  ipxiao
              \\
            300  1.0266189351150794  ipxiao
              \\
            400  1.0336039239297363  ipxiao
              \\
            500  1.051406614310668  ipxiao
              \\
            600  1.0686949278656799  ipxiao
              \\
            700  1.0742642636856516  ipxiao
              \\
            800  1.0976311481572165  ipxiao
              \\
            900  1.1388173529920471  ipxiao
              \\
            1000  1.1520897039266373  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.1911421777665712  iprelaxfold
              \\
            200  1.2765465569253474  iprelaxfold
              \\
            300  1.429897355481133  iprelaxfold
              \\
            400  1.588216808829317  iprelaxfold
              \\
            500  1.8059240774740366  iprelaxfold
              \\
            600  2.0272345953317275  iprelaxfold
              \\
            700  2.313183014978612  iprelaxfold
              \\
            800  2.422612831490539  iprelaxfold
              \\
            900  2.732299866744741  iprelaxfold
              \\
            1000  3.160620788857027  iprelaxfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  1.0034717485095028  iprelaxxiao
              \\
            200  1.0108085516907024  iprelaxxiao
              \\
            300  1.027330779813536  iprelaxxiao
              \\
            400  1.0336039239297363  iprelaxxiao
              \\
            500  1.051406614310668  iprelaxxiao
              \\
            600  1.0686949278656799  iprelaxxiao
              \\
            700  1.0742642636856516  iprelaxxiao
              \\
            800  1.0976311481572165  iprelaxxiao
              \\
            900  1.1388173529920471  iprelaxxiao
              \\
            1000  1.1520897039266373  iprelaxxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/er_worst.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Erdos-Renyi graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  11  ipfold
              \\
            200  25  ipfold
              \\
            300  58  ipfold
              \\
            400  191  ipfold
              \\
            500  207  ipfold
              \\
            600  602  ipfold
              \\
            700  259  ipfold
              \\
            800  1423  ipfold
              \\
            900  10554  ipfold
              \\
            1000  1378  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  4  ipxiao
              \\
            200  6  ipxiao
              \\
            300  11  ipxiao
              \\
            400  28  ipxiao
              \\
            500  35  ipxiao
              \\
            600  76  ipxiao
              \\
            700  17  ipxiao
              \\
            800  64  ipxiao
              \\
            900  387  ipxiao
              \\
            1000  107  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  51  vcfold
              \\
            200  633  vcfold
              \\
            300  2851  vcfold
              \\
            400  16960  vcfold
              \\
            500  25399  vcfold
              \\
            600  165504  vcfold
              \\
            700  137216  vcfold
              \\
            800  1841898  vcfold
              \\
            900  5561262  vcfold
              \\
            1000  2430518  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  4  vcpack
              \\
            200  5  vcpack
              \\
            300  7  vcpack
              \\
            400  15  vcpack
              \\
            500  12  vcpack
              \\
            600  14  vcpack
              \\
            700  12  vcpack
              \\
            800  16  vcpack
              \\
            900  35  vcpack
              \\
            1000  21  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/er_worst_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Erdos-Renyi graphs}, xlabel={Number of vertices}, xmajorgrids={true}, ymax={15}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, iprelaxfold={mark={diamond}}, iprelaxxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  11  ipfold
              \\
            200  25  ipfold
              \\
            300  58  ipfold
              \\
            400  191  ipfold
              \\
            500  207  ipfold
              \\
            600  602  ipfold
              \\
            700  259  ipfold
              \\
            800  1423  ipfold
              \\
            900  10554  ipfold
              \\
            1000  1378  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  4  ipxiao
              \\
            200  6  ipxiao
              \\
            300  11  ipxiao
              \\
            400  28  ipxiao
              \\
            500  35  ipxiao
              \\
            600  76  ipxiao
              \\
            700  17  ipxiao
              \\
            800  64  ipxiao
              \\
            900  387  ipxiao
              \\
            1000  107  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  11  iprelaxfold
              \\
            200  25  iprelaxfold
              \\
            300  58  iprelaxfold
              \\
            400  191  iprelaxfold
              \\
            500  207  iprelaxfold
              \\
            600  602  iprelaxfold
              \\
            700  259  iprelaxfold
              \\
            800  1423  iprelaxfold
              \\
            900  10554  iprelaxfold
              \\
            1000  1378  iprelaxfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            100  4  iprelaxxiao
              \\
            200  6  iprelaxxiao
              \\
            300  11  iprelaxxiao
              \\
            400  28  iprelaxxiao
              \\
            500  35  iprelaxxiao
              \\
            600  76  iprelaxxiao
              \\
            700  17  iprelaxxiao
              \\
            800  64  iprelaxxiao
              \\
            900  387  iprelaxxiao
              \\
            1000  107  iprelaxxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/ksg_mean.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={King's subgraphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0038787037880033  ipfold
              \\
            180  1.1391114722921258  ipfold
              \\
            320  2.104611846648551  ipfold
              \\
            500  10.24809660393024  ipfold
              \\
            720  206.73703276213993  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0  ipxiao
              \\
            180  1.0  ipxiao
              \\
            320  1.024503428619609  ipxiao
              \\
            500  1.2330241635884165  ipxiao
              \\
            720  2.4502438651732428  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  8.98265754177741  vcfold
              \\
            180  167.55918454651427  vcfold
              \\
            320  10614.399881794405  vcfold
              \\
            500  3.2492125404101643e6  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0  vcpack
              \\
            180  1.0  vcpack
              \\
            320  1.0198218332656155  vcpack
              \\
            500  1.2047680919704655  vcpack
              \\
            720  2.1202532982512414  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/ksg_mean_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={King's subgraphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, lpfold={mark={diamond}}, lpxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0038787037880033  ipfold
              \\
            180  1.1391114722921258  ipfold
              \\
            320  2.104611846648551  ipfold
              \\
            500  10.24809660393024  ipfold
              \\
            720  206.73703276213993  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0  ipxiao
              \\
            180  1.0  ipxiao
              \\
            320  1.024503428619609  ipxiao
              \\
            500  1.2330241635884165  ipxiao
              \\
            720  2.4502438651732428  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0038787037880033  lpfold
              \\
            180  1.1506086143164505  lpfold
              \\
            320  2.286360506070147  lpfold
              \\
            500  13.70829084592613  lpfold
              \\
            720  395.32506166592134  lpfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0  lpxiao
              \\
            180  1.0  lpxiao
              \\
            320  1.02544260182817  lpxiao
              \\
            500  1.2686416725584773  lpxiao
              \\
            720  2.7856829698399665  lpxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/ksg_worst.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={King's subgraphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  ipfold
              \\
            180  16  ipfold
              \\
            320  119  ipfold
              \\
            500  2451  ipfold
              \\
            720  93547  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1  ipxiao
              \\
            180  1  ipxiao
              \\
            320  8  ipxiao
              \\
            500  40  ipxiao
              \\
            720  337  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  86  vcfold
              \\
            180  5975  vcfold
              \\
            320  3293564  vcfold
              \\
            500  341702208  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1  vcpack
              \\
            180  1  vcpack
              \\
            320  8  vcpack
              \\
            500  23  vcpack
              \\
            720  177  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/ksg_worst_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={King's subgraphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, lpfold={mark={diamond}}, lpxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  ipfold
              \\
            180  16  ipfold
              \\
            320  119  ipfold
              \\
            500  2451  ipfold
              \\
            720  93547  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1  ipxiao
              \\
            180  1  ipxiao
              \\
            320  8  ipxiao
              \\
            500  40  ipxiao
              \\
            720  337  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  lpfold
              \\
            180  19  lpfold
              \\
            320  132  lpfold
              \\
            500  4731  lpfold
              \\
            720  142943  lpfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1  lpxiao
              \\
            180  1  lpxiao
              \\
            320  8  lpxiao
              \\
            500  55  lpxiao
              \\
            720  940  lpxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/sq_mean.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Grid graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0418661359379204  ipfold
              \\
            180  1.11492447912701  ipfold
              \\
            320  1.2992216822427385  ipfold
              \\
            500  1.548349694599786  ipfold
              \\
            720  1.985646481463284  ipfold
              \\
            980  2.8474783787138014  ipfold
              \\
            1280  4.017515216696855  ipfold
              \\
            1620  5.7793401662955395  ipfold
              \\
            2000  10.281781980148734  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0252672378885939  ipxiao
              \\
            180  1.0765643727738674  ipxiao
              \\
            320  1.2128795642448666  ipxiao
              \\
            500  1.3883154092510803  ipxiao
              \\
            720  1.6676945971332373  ipxiao
              \\
            980  2.1348044166135725  ipxiao
              \\
            1280  2.941720898597526  ipxiao
              \\
            1620  3.8931587726155197  ipxiao
              \\
            2000  5.864607995647113  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  8.98265754177741  vcfold
              \\
            180  167.55918454651427  vcfold
              \\
            320  10614.399881794405  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0328172219426814  vcpack
              \\
            180  1.0805564459888153  vcpack
              \\
            320  1.2117015913362839  vcpack
              \\
            500  1.3810060423633534  vcpack
              \\
            720  1.6187728608334593  vcpack
              \\
            980  2.0131747785523286  vcpack
              \\
            1280  2.5260324063303563  vcpack
              \\
            1620  3.058645780512276  vcpack
              \\
            2000  3.9794915019899957  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/sq_mean_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Grid graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, lpfold={mark={diamond}}, lpxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0418661359379204  ipfold
              \\
            180  1.11492447912701  ipfold
              \\
            320  1.2992216822427385  ipfold
              \\
            500  1.548349694599786  ipfold
              \\
            720  1.985646481463284  ipfold
              \\
            980  2.8474783787138014  ipfold
              \\
            1280  4.017515216696855  ipfold
              \\
            1620  5.7793401662955395  ipfold
              \\
            2000  10.281781980148734  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0252672378885939  ipxiao
              \\
            180  1.0765643727738674  ipxiao
              \\
            320  1.2128795642448666  ipxiao
              \\
            500  1.3883154092510803  ipxiao
              \\
            720  1.6676945971332373  ipxiao
              \\
            980  2.1348044166135725  ipxiao
              \\
            1280  2.941720898597526  ipxiao
              \\
            1620  3.8931587726155197  ipxiao
              \\
            2000  5.864607995647113  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0418661359379204  lpfold
              \\
            180  1.11492447912701  lpfold
              \\
            320  1.2995954987964426  lpfold
              \\
            500  1.550904500101598  lpfold
              \\
            720  1.9916805329223781  lpfold
              \\
            980  2.857578956086256  lpfold
              \\
            1280  4.042214869438546  lpfold
              \\
            1620  5.809110878852561  lpfold
              \\
            2000  10.412139925909354  lpfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  1.0252672378885939  lpxiao
              \\
            180  1.0779882688348652  lpxiao
              \\
            320  1.2148331902969913  lpxiao
              \\
            500  1.3931352912038675  lpxiao
              \\
            720  1.674608066502247  lpxiao
              \\
            980  2.1465836173258275  lpxiao
              \\
            1280  2.9685117218113333  lpxiao
              \\
            1620  3.940878005875321  lpxiao
              \\
            2000  5.967869136933446  lpxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/sq_worst.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Grid graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, vcfold={mark={x}}, vcpack={mark={square}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  ipfold
              \\
            180  5  ipfold
              \\
            320  8  ipfold
              \\
            500  17  ipfold
              \\
            720  39  ipfold
              \\
            980  92  ipfold
              \\
            1280  410  ipfold
              \\
            1620  874  ipfold
              \\
            2000  2306  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  2  ipxiao
              \\
            180  4  ipxiao
              \\
            320  7  ipxiao
              \\
            500  12  ipxiao
              \\
            720  24  ipxiao
              \\
            980  51  ipxiao
              \\
            1280  146  ipxiao
              \\
            1620  643  ipxiao
              \\
            2000  2269  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  86  vcfold
              \\
            180  5975  vcfold
              \\
            320  3293564  vcfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  vcpack
              \\
            180  3  vcpack
              \\
            320  5  vcpack
              \\
            500  14  vcpack
              \\
            720  18  vcpack
              \\
            980  35  vcpack
              \\
            1280  36  vcpack
              \\
            1620  91  vcpack
              \\
            2000  125  vcpack
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/sq_worst_ip_lp.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={160pt}, width={180pt}, title={Grid graphs}, xlabel={Number of vertices}, xmajorgrids={true}, mark size={3.5pt}, ymode={log}, ymajorgrids={true}, yminorticks={false}, ylabel={Number of branches}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={ipfold={mark={o}}, ipxiao={mark={triangle}}, lpfold={mark={diamond}}, lpxiao={mark={pentagon}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  ipfold
              \\
            180  5  ipfold
              \\
            320  8  ipfold
              \\
            500  17  ipfold
              \\
            720  39  ipfold
              \\
            980  92  ipfold
              \\
            1280  410  ipfold
              \\
            1620  874  ipfold
              \\
            2000  2306  ipfold
              \\
        }
        ;
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  2  ipxiao
              \\
            180  4  ipxiao
              \\
            320  7  ipxiao
              \\
            500  12  ipxiao
              \\
            720  24  ipxiao
              \\
            980  51  ipxiao
              \\
            1280  146  ipxiao
              \\
            1620  643  ipxiao
              \\
            2000  2269  ipxiao
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  3  lpfold
              \\
            180  5  lpfold
              \\
            320  8  lpfold
              \\
            500  17  lpfold
              \\
            720  39  lpfold
              \\
            980  92  lpfold
              \\
            1280  410  lpfold
              \\
            1620  909  lpfold
              \\
            2000  2300  lpfold
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            80  2  lpxiao
              \\
            180  5  lpxiao
              \\
            320  7  lpxiao
              \\
            500  20  lpxiao
              \\
            720  24  lpxiao
              \\
            980  51  lpxiao
              \\
            1280  131  lpxiao
              \\
            1620  738  lpxiao
              \\
            2000  2340  lpxiao
              \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> legend_compare.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=3.5pt}]
    \begin{axis}[
      hide axis,
      height=46px,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      legend style={
        legend columns={6},
        at={(0.51,1.0)},
        anchor={south},
        draw={none},
        font={\footnotesize},
        column sep={5.0}
      }
      ]
      % Add legend entries
      \addlegendimage{mark={asterisk}, color=c03, only marks}
      \addlegendentry{\texttt{xiao2013}}
      \addlegendimage{mark={o}, color=c01, only marks}
      \addlegendentry{\texttt{ob}}
      \addlegendimage{mark={triangle}, color=c01, only marks}
      \addlegendentry{\texttt{ob+xiao}}
      \addlegendimage{mark={x}, color=c02, only marks}
      \addlegendentry{\texttt{akiba2015}}
      \addlegendimage{mark={square}, color=c02, only marks}
      \addlegendentry{\texttt{akiba2015+xiao\&packing}}
      % \addlegendimage{mark={x}, color=black, only marks}
      % \addlegendentry{\texttt{vc\_3}}
      % \addlegendimage{mark={Mercedes star}, color=black, only marks}
      % \addlegendentry{Segmentation}
      % \addlegendimage{mark={diamond}, color=black, only marks}
      % \addlegendentry{Linkage}
      % \addlegendimage{mark={oplus}, color=black, only marks}
      % \addlegendentry{Promedas}
      % \addlegendimage{mark={otimes}, color=black, only marks}
      % \addlegendentry{ProteinFolding}
  
    \end{axis}
  \end{tikzpicture}
  

==> legend_compare_iplp.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=3.5pt}]
    \begin{axis}[
      hide axis,
      height=46px,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      legend style={
        legend columns={6},
        at={(0.51,1.0)},
        anchor={south},
        draw={none},
        font={\footnotesize},
        column sep={5.0}
      }
      ]
      % Add legend entries
      \addlegendimage{mark={o}, color=c01, only marks}
      \addlegendentry{\texttt{ob}}
      \addlegendimage{mark={triangle}, color=c01, only marks}
      \addlegendentry{\texttt{ob+xiao}}
      \addlegendimage{mark={diamond}, color=c02, only marks}
      \addlegendentry{\texttt{ob\_relax}}
      \addlegendimage{mark={pentagon}, color=c02, only marks}
      \addlegendentry{\texttt{ob\_relax+xiao}}
      % \addlegendimage{mark={x}, color=black, only marks}
      % \addlegendentry{\texttt{vc\_3}}
      % \addlegendimage{mark={Mercedes star}, color=black, only marks}
      % \addlegendentry{Segmentation}
      % \addlegendimage{mark={diamond}, color=black, only marks}
      % \addlegendentry{Linkage}
      % \addlegendimage{mark={oplus}, color=black, only marks}
      % \addlegendentry{Promedas}
      % \addlegendimage{mark={otimes}, color=black, only marks}
      % \addlegendentry{ProteinFolding}
  
    \end{axis}
  \end{tikzpicture}
  
